Position: Machine Learning for Heart Transplant Allocation Policy Optimization Should Account for Incentives

The allocation of scarce donor organs constitutes one of the most consequential algorithmic challenges in healthcare. While the field is rapidly transitioning from rigid, rule-based systems to machine learning and data-driven optimization, we argue that current approaches often overlook a fundamental barrier: incentives. In this position paper, we highlight that organ allocation is not merely an optimization problem, but rather a complex game involving organ procurement organizations, transplant centers, clinicians, patients, and regulators. Focusing on US adult heart transplant allocation, we identify critical incentive misalignments across the decision-making pipeline, and present data showing that they are having adverse consequences today. Our main position is that the next generation of allocation policies should be incentive aware. We outline a research agenda for the machine learning community, calling for the integration of mechanism design, strategic classification, causal inference, and social choice to ensure robustness, efficiency, fairness, and trust in the face of strategic behavior from the various constituent groups.

==> tikz/devicegame.tex <==
\begin{tikzpicture}[scale=1, >=stealth]

    % --- 1. Define Coordinates & Regions ---
    \draw[->, thick] (0,0) -- (6,0) node[right] {Non-manipulable (\emph{e.g.}, biology)};
    \draw[->, thick] (0,0) -- (0,5) node[above, xshift=0cm] {Manipulable (\emph{e.g.}, device status)};

    % Decision Boundary (The Policy)
    % Let's say the policy requires a mix of severity and device
    \draw[dashed, ultra thick, blue!70!black] (0,2.5) -- (6,2.5) node[right] {Decision boundary};

    % Shading the "High Priority" Region (Top)
    \fill[green!10, opacity=0.5] (0,2.5) rectangle (6,5);
    \node[green!40!black] at (3,4.5) {High priority};

    % Shading the "Low Priority" Region (Bottom)
    \fill[red!5, opacity=0.5] (0,0) rectangle (6,2.5);
    \node[red!40!black] at (3,0.5) {Low priority};

    % --- 2. Data Points ---

    % -- Group A: Truly Urgent (Already above boundary)
    \foreach \x/\y in {1.5/3.5, 2.2/4.0, 4.5/3.2, 5.0/4.5} {
        \fill[blue!70] (\x,\y) circle (2.5pt);
    }

    % -- Group B: Non-Strategic / Too Costly to Move (Stay below)
    \foreach \x/\y in {0.8/1.0, 1.2/0.5, 5.5/1.5} {
        \fill[red!70] (\x,\y) circle (2.5pt);
    }

    % -- Group C: The "Gamers" (Strategic Agents)
    % Original Positions (Ghosted)
    \foreach \x/\y in {2.5/1.8, 3.5/2.0, 4.0/1.5} {
        \draw[gray, fill=white] (\x,\y) circle (2.5pt); % The "True" state
    }

    % Strategic Movement Arrows
    \draw[->, orange, thick, shorten >=2pt] (2.5,1.8) -- (2.5,2.8);
    \draw[->, orange, thick, shorten >=2pt] (3.5,2.0) -- (3.5,2.8);
    \draw[->, orange, thick, shorten >=2pt] (4.0,1.5) -- (4.0,2.8);

    % New Positions (After Manipulation)
    \fill[orange] (2.5,2.8) circle (2.5pt);
    \fill[orange] (3.5,2.8) circle (2.5pt);
    \fill[orange] (4.0,2.8) circle (2.5pt);

    % Cost annotation
    \draw[<->, thin, gray] (2.6, 1.8) -- (2.6, 2.8) node[midway, right, font=\footnotesize] {Cost};

\end{tikzpicture}

==> tikz/new_oos.tex <==
\begin{tikzpicture}[
    scale=1.0,
    every node/.style={font=\small\sffamily},
    candidate/.style={rectangle, minimum width=6cm, minimum height=1.2cm, inner sep=5pt, align=left},
    target/.style={rectangle, minimum width=6cm, minimum height=1.2cm, inner sep=5pt, align=left},
    opo/.style={rectangle, draw=black, fill=gray!20, rounded corners, minimum width=3cm, minimum height=1.2cm, align=center}
]

    % --- 1. The Allocation Source (OPO) ---
    % MOVED: Midpoint between -6 and -3.5 is approx -4.75
    \node[opo] (opo) at (-3, 1.5) {OPO};

    % --- 2. The Priority Queue (The "Match Run") ---
    
    % Stack of candidates
    \node[candidate] (c1) at (3, 3.5) {\humanicon\quad 1. Candidate A};
    \node[candidate, below=0.01cm of c1] (c2) {\humanicon\quad 2. Candidate B};
    \node[candidate, below=0.01cm of c2] (c3) {\humanicon\quad 3. Candidate C};
    \node[candidate, below=0.01cm of c3] (c4) {\humanicon\quad 4. Candidate D};

    % Label for the List
    \node[above=0.01cm of c1, font=\sffamily] {Official match run (priority queue)};
    
    % The Gap (omitted candidates)
    \node[below=0.01cm of c4, font=\Large] (dots) {$\vdots$};
    
    % The Target of the bypass
    \node[target, below=0.01cm of dots] (target) {\humanicon[red!80]\quad Candidate X};


    % --- 3. The Paths ---

    % Path A: Standard Sequential Allocation (Blue)
    \draw[->, thick, blue!70!black, -{Latex[length=3mm]}] (opo.east) -- node[above, sloped, font=\footnotesize] {Standard offer} ($(c1.west)+ (1,0)$);
    
    % Visualizing the sequence (c1 -> c2 -> c3)
    \draw[->, thick, blue!70!black, dashed, -{Latex[length=2mm]}] ($(c1.east)-(1.2,0)$) to[bend left=50] node[midway, right, font=\tiny, xshift=2pt] {Decline} ($(c2.east)-(1.2,0)$);
    \draw[->, thick, blue!70!black, dashed, -{Latex[length=2mm]}] ($(c2.east)-(1.2,0)$) to[bend left=50] ($(c3.east)-(1.2,0)$);

    % Path B: Out of Sequence Bypass (Red)
    % Angle adjusted slightly to ensure smooth curve from the new position
    \draw[->, ultra thick, red, -{Latex[length=4mm]}] (opo.south) to[out=270, in=180] 
        node[pos=0.85, above, red, align=center, font=\footnotesize, yshift=2pt] {Out of sequence\\(bypass)} 
        ($(target.west) + (1.0, 0)$);
    
    % Descriptive text box
    % Moved to align with the new OPO position
    \node[align=left, text width=4.5cm, font=\footnotesize, red, anchor=north west] at (-5.5, -2.5) {
        Discretionary placement\\
        Ignores priority order
    };

\end{tikzpicture}
